QED coupled to QEG

We discuss the non-perturbative renormalization group flow of Quantum Electrodynamics (QED) coupled to Quantum Einstein Gravity (QEG) and explore the possibilities for defining its continuum limit at a fixed point that would lead to a non-trivial, i.e. interacting field theory. We find two fixed points suitable for the Asymptotic Safety construction. In the first case, the fine-structure constant vanishes at the fixed point and its infrared ("renormalized") value is a free parameter not determined by the theory itself. In the second case, the fixed point value of the fine-structure constant is non-zero, and its infrared value is a computable prediction of the theory.

==> ASFlow-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (ASFlow-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{Alpha}[tc][tc]{\PFGstyle $\alpha $}%
\psfrag{g}[cr][cr]{\PFGstyle $g$}%
\psfrag{GFP}[cc][cc]{\PFGstyle $\text{GFP}$}%
\psfrag{NGFP1}[cc][cc]{\PFGstyle $\text{NGFP1}$}%
\psfrag{NGFP2}[cc][cc]{\PFGstyle $\text{NGFP2}$}%
\psfrag{S0}[tc][tc]{\PFGstyle $0$}%
\psfrag{S10}[tc][tc]{\PFGstyle $10$}%
\psfrag{S15}[tc][tc]{\PFGstyle $15$}%
\psfrag{S20}[tc][tc]{\PFGstyle $20$}%
\psfrag{S25}[tc][tc]{\PFGstyle $25$}%
\psfrag{S5}[tc][tc]{\PFGstyle $5$}%
\psfrag{W00}[cr][cr]{\PFGstyle $0.0$}%
\psfrag{W05}[cr][cr]{\PFGstyle $0.5$}%
\psfrag{W10}[cr][cr]{\PFGstyle $1.0$}%
\psfrag{W15}[cr][cr]{\PFGstyle $1.5$}%
\psfrag{W20}[cr][cr]{\PFGstyle $2.0$}%
\psfrag{W25}[cr][cr]{\PFGstyle $2.5$}%
%

==> ShootingMethod-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (ShootingMethod-psfrag.eps). 
\def\PFGstripminus-#1{#1}%
\def\PFGshift(#1,#2)#3{\raisebox{#2}[\height][\depth]{\hbox{%
  \ifdim#1<0pt\kern#1 #3\kern\PFGstripminus#1\else\kern#1 #3\kern-#1\fi}}}%
\providecommand{\PFGstyle}{}%
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{lnAlpha}[cc][cc]{\PFGstyle $\text{ln($\alpha $)}$}%
\psfrag{lng}[cc][cc]{\PFGstyle $\text{ln(g)}$}%
\psfrag{lnLambda}[cc][cc]{\PFGstyle $\text{ln($\lambda $)}$}%
\psfrag{S52}[tc][tc]{\PFGstyle $50$}%
\psfrag{S552}[tc][tc]{\PFGstyle $55$}%
\psfrag{S62}[tc][tc]{\PFGstyle $60$}%
\psfrag{S652}[tc][tc]{\PFGstyle $65$}%
\psfrag{S72}[tc][tc]{\PFGstyle $70$}%
\psfrag{S752}[tc][tc]{\PFGstyle $75$}%
\psfrag{S82}[tc][tc]{\PFGstyle $80$}%
\psfrag{Tau}[tc][tc]{\PFGstyle $\tau $}%
\psfrag{W0}[cr][cr]{\PFGstyle $0$}%
\psfrag{W12}[cr][cr]{\PFGstyle $10$}%
\psfrag{Wm12}[cr][cr]{\PFGstyle $-10$}%
\psfrag{Wm22}[cr][cr]{\PFGstyle $-20$}%
\psfrag{Wm32}[cr][cr]{\PFGstyle $-30$}%
\psfrag{Wm42}[cr][cr]{\PFGstyle $-40$}%
%
